Constraints on the electroweak chiral Lagrangian from the precision data

In the framework of the effective field theory method, we use the experimental data and the perturbative unitarity bounds to determine the values and uncertainty of all the 11 chiral coefficients ($\al_i, i=0, ..., 10$) of the standard electroweak chiral Lagrangian. Up to linear terms in $\al_i$, we provide the one-loop renormalization group equations of all the chiral coefficients, which are calculated in the Feynman-'t Hooft gauge using the modified minimal subtraction scheme. With the improved renormalization group equations to sum over the logarithmic corrections, we analyze the current experimental uncertainty of oblique correction parameters, $S(\Lambda)$ and $T(\Lambda)$. We find that, due to the large uncertainty in the triple gauge-boson coupling measurements, the parameter space of positive $S(\Lambda)$ for $\Lambda > 1$ TeV is still allowed by the current experimental data. $T(\Lambda)$ tends to increase with $\Lambda$ even in the presence of the operators that contribute to the triple and quartic gauge-boson couplings.

==> (inline-ps-0) <==
userdict begin
 /bop-hook{gsave 270 480 translate
 65 rotate % .97 setgray
 0.35 0 0 0 setcmykcolor
 /Times-Roman findfont 130 scalefont setfont
 (DRAFT) stringwidth pop 0 exch sub 2 div 0 moveto (DRAFT) show
  0.95 setgray
 0.2 0 0.2 0 setcmykcolor
 /Times-Roman findfont 105 scalefont setfont
 (\today) stringwidth pop -20 exch sub 2 div
 -150 moveto (\today) show grestore}def end
